Reasoning about Meaning in Natural Language with Compact Closed Categories and Frobenius Algebras

Compact closed categories have found applications in modeling quantum information protocols by Abramsky-Coecke. They also provide semantics for Lambek's pregroup algebras, applied to formalizing the grammatical structure of natural language, and are implicit in a distributional model of word meaning based on vector spaces. Specifically, in previous work Coecke-Clark-Sadrzadeh used the product category of pregroups with vector spaces and provided a distributional model of meaning for sentences. We recast this theory in terms of strongly monoidal functors and advance it via Frobenius algebras over vector spaces. The former are used to formalize topological quantum field theories by Atiyah and Baez-Dolan, and the latter are used to model classical data in quantum protocols by Coecke-Pavlovic-Vicary. The Frobenius algebras enable us to work in a single space in which meanings of words, phrases, and sentences of any structure live. Hence we can compare meanings of different language constructs and enhance the applicability of the theory. We report on experimental results on a number of language tasks and verify the theoretical predictions.

==> adj-norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (4, 3) {};
		\node [style=none] (9) at (3.25, 2) {};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-4, 3) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=none] (19) at (-4.75, 2) {};
		\node [style=none] (20) at (-3.25, 2) {};
		\node [style=none] (21) at (-1, -0.5) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (0, 1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (5.center) to (4.center);
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [style=thick] (3.center) to (6.center);
		\draw [style=thick] (1.center) to (7.center);
		\draw [style=thick] (9.center) to (10.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick] (8.center) to (10.center);
		\draw [style=thick] (11.center) to (0.center);
		\draw [style=thick, bend right=75] (6.center) to (0.center);
		\draw [style=thick, bend left=90, looseness=1.75] (17.center) to (12.center);
		\draw [thick, looseness=0.00] (19.center) to (13.center);
		\draw [thick, looseness=0.00] (13.center) to (20.center);
		\draw [thick, looseness=0.00] (19.center) to (20.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick, bend right=90, looseness=1.75] (14.center) to (17.center);
		\draw [style=thick] (12.center) to (21.center);
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick] (23.center) to (22.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> adj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (0) at (2.75, 1.25) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (2.75, 3) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick] (4.center) to (5.center);
		\draw [style=thick] (3.center) to (4.center);
		\draw [style=thick] (3.center) to (5.center);
		\draw [style=thick] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 3) {};
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (3) at (-11.25, 2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-11.75, 1.5) {};
		\node [style=none] (6) at (-10.75, 1.5) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-8.75, 3) {};
		\node [style=none] (9) at (-9.25, 1.5) {};
		\node [style=none] (10) at (-8.25, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (11) at (-8.75, 2.25) {};
		\node [style=none] (12) at (-10, 1.5) {=};
		\node [style=none] (13) at (-1.5, 1.75) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-2.25, 1.75) {=};
		\node [style=none] (18) at (-11.75, 0.25) {};
		\node [style=none] (19) at (-10.75, 0.25) {};
		\node [style=none] (20) at (-3, 1.75) {};
		\node [style=none] (21) at (-4, 1.75) {};
		\node [style=none] (22) at (-4, 3) {};
		\node [style=none] (23) at (-3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (4.center) to (7.center);
		\draw [thick, bend right=90, looseness=2.50] (1.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (5.center) to (6.center);
		\draw [thick, looseness=0.00] (11.center) to (8.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
		\draw [thick, looseness=0.00] (14.center) to (15.center);
		\draw [thick, bend right=90, looseness=2.50] (13.center) to (16.center);
		\draw [thick, in=60, out=270, looseness=1.50] (6.center) to (18.center);
		\draw [thick, in=120, out=270, looseness=1.25] (5.center) to (19.center);
		\draw [thick, in=60, out=270, looseness=1.50] (23.center) to (21.center);
		\draw [thick, in=120, out=270, looseness=1.25] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> copyobj-book.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 3.25) {};
		\node [style=none] (1) at (5.75, 3) {};
		\node [style=none] (2) at (11.75, 3) {};
		\node [style=none] (3) at (-8, 2.5) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (6.75, 2) {};
		\node [style=none] (7) at (7.25, 2) {};
		\node [style=none] (8) at (8, 2) {};
		\node [style=none] (9) at (9.5, 2) {};
		\node [style=none] (10) at (10.25, 2) {};
		\node [style=none] (11) at (10.75, 2) {};
		\node [style=none] (12) at (11.75, 2) {};
		\node [style=none] (13) at (12.75, 2) {};
		\node [style=none] (14) at (-9.5, 1.25) {};
		\node [style=none] (15) at (-8.75, 1.25) {};
		\node [style=none] (16) at (-7.25, 1.25) {};
		\node [style=none] (17) at (-6.5, 1.25) {};
		\node [style=none] (18) at (8, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (19) at (9.5, 1.25) {};
		\node [style=none] (20) at (9.5, 1.25) {};
		\node [style=none] (21) at (5.75, 0.75) {};
		\node [style=none] (22) at (8, 0.75) {};
		\node [style=none] (23) at (-8.75, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (24) at (-7.25, 0.5) {};
		\node [style=none] (25) at (-7.25, 0.5) {};
		\node [style=none] (26) at (9, 0.25) {};
		\node [style=none] (27) at (10, 0.25) {};
		\node [style=none] (28) at (11.75, 0.25) {};
		\node [style=none] (29) at (-7.75, -0.5) {};
		\node [style=none] (30) at (-6.75, -0.5) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none] (32) at (-11.5, 1.25) {{\bf Verb}:};
		\node [style=none] (33) at (1.5, 1.25) {{\bf Sentence}:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=90, out=-30, looseness=1.25] (20.center) to (27.center);
		\draw [thick, looseness=0.00] (13.center) to (2.center);
		\draw [thick, looseness=0.00] (0.center) to (7.center);
		\draw [thick, looseness=0.00] (16.center) to (25.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, bend right, looseness=1.25] (25.center) to (29.center);
		\draw [thick, looseness=0.00] (13.center) to (11.center);
		\draw [thick, looseness=0.00] (17.center) to (14.center);
		\draw [thick, looseness=0.00] (3.center) to (14.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (17.center) to (3.center);
		\draw [thick, bend right=270, looseness=1.25] (28.center) to (27.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (10.center) to (0.center);
		\draw [thick, looseness=0.00] (10.center) to (7.center);
		\draw [thick, looseness=0.00] (15.center) to (23.center);
		\draw [thick, bend right, looseness=1.25] (20.center) to (26.center);
		\draw [thick, looseness=0.00] (5.center) to (21.center);
		\draw [thick, looseness=0.00] (6.center) to (4.center);
		\draw [thick, in=90, out=-90] (18.center) to (22.center);
		\draw [thick, bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [thick, looseness=0.00] (26.center) to (31.center);
		\draw [thick, looseness=0.00] (12.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (18.center);
		\draw [thick, in=90, out=-30, looseness=1.25] (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> copysbj-book.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, 3.25) {};
		\node [style=none] (1) at (5.75, 3) {};
		\node [style=none] (2) at (11.75, 3) {};
		\node [style=none] (3) at (-8, 2.75) {};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (5.75, 2) {};
		\node [style=none] (6) at (6.75, 2) {};
		\node [style=none] (7) at (7.25, 2) {};
		\node [style=none] (8) at (8, 2) {};
		\node [style=none] (9) at (9.5, 2) {};
		\node [style=none] (10) at (10.25, 2) {};
		\node [style=none] (11) at (10.75, 2) {};
		\node [style=none] (12) at (11.75, 2) {};
		\node [style=none] (13) at (12.75, 2) {};
		\node [style=none] (14) at (-9.5, 1.5) {};
		\node [style=none] (15) at (-8.75, 1.5) {};
		\node [style=none] (16) at (-7.25, 1.5) {};
		\node [style=none] (17) at (-6.5, 1.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (18) at (8, 1.25) {};
		\node [style=none] (19) at (8, 1.25) {};
		\node [style=none] (20) at (9.5, 1.25) {};
		\node [style=none] (21) at (9.5, 0.75) {};
		\node [style=none] (22) at (11.75, 0.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (23) at (-8.75, 0.75) {};
		\node [style=none] (24) at (-8.75, 0.75) {};
		\node [style=none] (25) at (-7.25, 0.75) {};
		\node [style=none] (26) at (5.75, 0.25) {};
		\node [style=none] (27) at (7.5, 0.25) {};
		\node [style=none] (28) at (8.5, 0.25) {};
		\node [style=none] (29) at (-9.25, -0.25) {};
		\node [style=none] (30) at (-8.25, -0.25) {};
		\node [style=none] (31) at (8.5, -1) {};
		\node [style=none] (32) at (-11.5, 1.5) {{\bf Verb}:};
		\node [style=none] (33) at (1.5, 1.5) {{\bf Sentence}:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (3.center) to (17.center);
		\draw [thick, bend left=270, looseness=1.25] (26.center) to (27.center);
		\draw [thick, looseness=0.00] (15.center) to (24.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (7.center) to (0.center);
		\draw [thick, looseness=0.00] (7.center) to (10.center);
		\draw [thick, looseness=0.00] (8.center) to (19.center);
		\draw [thick, bend left, looseness=1.25] (19.center) to (28.center);
		\draw [thick, looseness=0.00] (9.center) to (20.center);
		\draw [thick, looseness=0.00] (4.center) to (1.center);
		\draw [thick, in=90, out=210, looseness=1.25] (24.center) to (29.center);
		\draw [thick, looseness=0.00] (5.center) to (26.center);
		\draw [thick, looseness=0.00] (16.center) to (25.center);
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, in=90, out=-90] (20.center) to (21.center);
		\draw [thick, bend left, looseness=1.25] (24.center) to (30.center);
		\draw [thick, in=90, out=210, looseness=1.25] (19.center) to (27.center);
		\draw [thick, looseness=0.00] (12.center) to (22.center);
		\draw [thick, looseness=0.00] (14.center) to (17.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [thick, looseness=0.00] (14.center) to (3.center);
		\draw [thick, looseness=0.00] (28.center) to (31.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagram-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.5) {};
		\node [style=none] (1) at (0.75, 3) {};
		\node [style=none] (2) at (6.75, 3) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (3.000001, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (5.75, 2) {};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (7.75, 2) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6.75, 1.5) {};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (19) at (0.75, 1) {Men};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (20) at (3.75, 1) {built};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (21) at (6.75, 1) {houses};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (22) at (0.75, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (23) at (3, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (24) at (3.75, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (25) at (4.5, 0.25) {$W$};
		\node [style=none, text height=1.5 ex, text depth=0.25 ex] (26) at (6.75, 0.25) {$W$};
		\node [style=none] (27) at (0.75, -0.25) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (4.5, -0.25) {};
		\node [style=none] (31) at (6.75, -0.25) {};
		\node [style=none] (32) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (0.center) to (10.center);
		\draw [thick, bend right=90] (30.center) to (31.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (11.center) to (13.center);
		\draw [thick, looseness=0.00] (11.center) to (2.center);
		\draw [thick, looseness=0.00] (3.center) to (1.center);
		\draw [thick, looseness=0.00] (29.center) to (32.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (9.center) to (17.center);
		\draw [thick, looseness=0.00] (7.center) to (15.center);
		\draw [thick, looseness=0.00] (12.center) to (18.center);
		\draw [thick, bend right=90] (27.center) to (28.center);
		\draw [thick, looseness=0.00] (8.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (5.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, looseness=0.00] (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {$=$};
		\node [style=none] (1) at (0.75, 1.75) {$=$};
		\node [style=none] (2) at (0.25, 3) {};
		\node [style=none] (3) at (-0.75, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (9) at (-2.5, 2.25) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-2, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-4, 3) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (3.5, 1.5) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (22) at (2, 2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (3, 0.75) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend left=90, looseness=2.50] (2.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=2.50] (5.center) to (6.center);
		\draw [style=thick] (4.center) to (7.center);
		\draw [style=thick] (8.center) to (9.center);
		\draw [style=thick, bend left=90, looseness=2.50] (10.center) to (11.center);
		\draw [style=thick, bend left=270, looseness=2.50] (13.center) to (10.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (15.center) to (13.center);
		\draw [style=thick] (12.center) to (16.center);
		\draw [style=thick] (17.center) to (18.center);
		\draw [style=thick, bend left=90, looseness=2.50] (21.center) to (19.center);
		\draw [style=thick, bend left=270, looseness=2.50] (19.center) to (20.center);
		\draw [style=thick] (23.center) to (24.center);
		\draw [style=thick] (25.center) to (22.center);
		\draw [style=thick] (21.center) to (18.center);
		\draw [style=thick] (26.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-2.25, 3) {};
		\node [style=none] (5) at (-12, 2.25) {$(\sigma, \iota) = $};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (6) at (-9.75, 2.25) {};
		\node [style=none] (7) at (-5.75, 2.25) {$(\mu,\zeta)=$};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (8) at (-3.5, 2.25) {};
		\node [style=none] (9) at (-10.25, 1.5) {};
		\node [style=none] (10) at (-9.25, 1.5) {};
		\node [style=none] (11) at (-8.5, 1.5) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (14) at (-2.25, 3) {};
		\node [draw, circle, thick, minimum size=0.2 cm, fill=white, style=none] (15) at (-8.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (11.center) to (1.center);
		\draw [thick, looseness=0.00] (8.center) to (12.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (13.center);
		\draw [thick, looseness=0.00] (6.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> isom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 3) {};
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-10.25, 1.5) {};
		\node [style=none] (3) at (-9.25, 1.5) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (4) at (-9.75, 2.25) {};
		\node [fill=white, draw, thick, circle, minimum size=0.2 cm, style=none] (5) at (-9.75, 0.75) {};
		\node [style=none] (6) at (-10.25, 1.5) {};
		\node [style=none] (7) at (-9.25, 1.5) {};
		\node [style=none] (8) at (-7.25, 0) {};
		\node [style=none] (9) at (-9.75, 0) {};
		\node [style=none] (10) at (-8.25, 1.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (8.center) to (1.center);
		\draw [thick, looseness=0.00] (5.center) to (9.center);
		\draw [thick, bend right=90, looseness=2.50] (2.center) to (3.center);
		\draw [thick, looseness=0.00] (4.center) to (0.center);
		\draw [thick, bend left=90, looseness=2.50] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> kron-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=none] (2) at (-2.75, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (3) at (-2, -0.5) {};
		\node[style=none] (4) at (-0.5, 1) {};
		\node [style=none](5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-4.25, 1.75) {};
		\node [style=none] (8) at (-2.75, 1.75) {};
		\node [style=none] (9) at (-3.5, 2.75) {};
		\node [style=none] (10) at (-3.5, 1.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (-1.25, 1.75) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (0.25, 1.75) {};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=none] (16) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [style=thick, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [style=thick] (7.center) to (8.center);
		\draw [style=thick] (9.center) to (7.center);
		\draw [style=thick] (9.center) to (8.center);
		\draw [style=thick] (10.center) to (0.center);
		\draw [style=thick] (12.center) to (14.center);
		\draw [style=thick] (15.center) to (12.center);
		\draw [style=thick] (15.center) to (14.center);
		\draw [style=thick] (11.center) to (13.center);
		\draw [style=thick, bend right=90, looseness=1.75] (2.center) to (6.center);
		\draw [style=thick] (3) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult-simple1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3) {};
		\node [style=none] (1) at (3.75, 3) {};
		\node [style=none] (2) at (5.75, 3) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (3.75, 2) {};
		\node [style=none] (8) at (4.5, 2) {};
		\node [style=none] (9) at (5, 2) {};
		\node [style=none] (10) at (5.75, 2) {};
		\node [style=none] (11) at (6.5, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (3.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (9.center) to (2.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (7.center) to (13.center);
		\draw [thick, bend left=270, looseness=1.00] (4.center) to (10.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (6.center) to (8.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult-simple2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (3.75, 3) {};
		\node [style=none] (2) at (5.5, 3) {};
		\node [style=none] (3) at (7.25, 3) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2.75, 2) {};
		\node [style=none] (7) at (3, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (4.75, 2) {};
		\node [style=none] (11) at (5.5, 2) {};
		\node [style=none] (12) at (5.5, 2) {};
		\node [style=none] (13) at (6.25, 2) {};
		\node [style=none] (14) at (6.5, 2) {};
		\node [style=none] (15) at (7.25, 2) {};
		\node [style=none] (16) at (8, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (17) at (4.65, 0.8) {};
		\node [style=none] (18) at (4.65, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, bend right=90, looseness=0.75] (5.center) to (15.center);
		\draw [thick, looseness=0.00] (2.center) to (13.center);
		\draw [thick, bend right=90, looseness=2.25] (8.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (16.center);
		\draw [thick, looseness=0.00] (7.center) to (1.center);
		\draw [thick, looseness=0.00] (4.center) to (0.center);
		\draw [thick, looseness=0.00] (7.center) to (9.center);
		\draw [thick, looseness=0.00] (14.center) to (3.center);
		\draw [thick, looseness=0.00] (0.center) to (6.center);
		\draw [thick, looseness=0.00] (17.center) to (18.center);
		\draw [thick, looseness=0.00] (14.center) to (16.center);
		\draw [thick, looseness=0.00] (10.center) to (13.center);
		\draw [thick, looseness=0.00] (4.center) to (6.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (2.75, 3) {};
		\node [style=none] (2) at (5.5, 3) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2.75, 2) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=none] (9) at (4.75, 2) {};
		\node [style=none] (10) at (5.5, 2) {};
		\node [style=none] (11) at (6.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (12) at (2.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (2, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (3.5, 0.5) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (3, -0.25) {};
		\node [style=none] (18) at (4.25, -0.25) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (5.5, -0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (9.center) to (2.center);
		\draw [thick, looseness=0.00] (9.center) to (11.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (6.center) to (1.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (8.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (6.center) to (8.center);
		\draw [thick, looseness=0.00] (2.center) to (11.center);
		\draw [style=thick, bend left=90, looseness=1.75] (13.center) to (14.center);
		\draw [style=thick, bend left=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=thick, bend left=90, looseness=1.75] (17.center) to (18.center);
		\draw [style=thick] (4.center) to (19.center);
		\draw [style=thick] (10.center) to (20.center);
		\draw [style=thick, bend left=270, looseness=2.25] (18.center) to (20.center);
		\draw [style=thick, bend right=90, looseness=2.50] (19.center) to (15.center);
		\draw [style=thick, bend left=270, looseness=2.50] (16.center) to (17.center);
		\draw [style=thick] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> mult0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=thick] (0) at (2.75, 3) {};
		\node [style=thick] (1) at (2, 2) {};
		\node [style=thick] (2) at (2.75, 2) {};
		\node [style=thick] (3) at (3.5, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (4) at (2.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2, 0.5) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (3.5, 0.5) {};
		\node [style=thick] (7) at (1.25, -0.25) {};
		\node [style=thick] (8) at (2.5, -0.25) {};
		\node [style=thick] (9) at (3, -0.25) {};
		\node [style=thick] (10) at (4.25, -0.25) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (11) at (2.75, -0.75) {};
		\node [style=thick] (12) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (2.center) to (4.center);
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (0.center) to (3.center);
		\draw [thick, looseness=0.00] (1.center) to (3.center);
		\draw [style=thick, bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=thick, bend left=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=thick, bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=thick, bend left=270, looseness=2.50] (8.center) to (9.center);
		\draw [style=thick] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rel-sentence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (4.5, 3.25) {};
		\node [style=none] (2) at (7.25, 3) {};
		\node [style=none] (3) at (1.25, 2) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=none] (6) at (3.25, 2) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=none] (8) at (5.25, 2) {};
		\node [style=none] (9) at (6, 2) {};
		\node [style=none] (10) at (6.5, 2) {};
		\node [style=none] (11) at (7.25, 2) {};
		\node [style=none] (12) at (8, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (4.65, 0.8) {};
		\node [style=none] (14) at (4.65, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=90, looseness=0.75] (4.center) to (11.center);
		\draw [thick, bend right=90, looseness=3.00] (7.center) to (8.center);
		\draw [thick, looseness=0.00] (2.center) to (12.center);
		\draw [thick, looseness=0.00] (3.center) to (0.center);
		\draw [thick, looseness=0.00] (10.center) to (2.center);
		\draw [thick, looseness=0.00] (0.center) to (5.center);
		\draw [thick, looseness=0.00] (13.center) to (14.center);
		\draw [thick, looseness=0.00] (10.center) to (12.center);
		\draw [thick, looseness=0.00] (3.center) to (5.center);
		\draw [thick, looseness=0.00] (9.center) to (6.center);
		\draw [thick, looseness=0.00] (1.center) to (6.center);
		\draw [thick, looseness=0.00] (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> rel-sentence0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.25) {};
		\node [style=none] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node  [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (-3, 1) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-5.25, 2) {};
		\node [style=none] (14) at (-4.5, 3.25) {};
		\node [style=none] (15) at (-3.75, 2) {};
		\node [style=none] (16) at (-0.25, 2) {};
		\node [style=none] (17) at (1.25, 2) {};
		\node [style=none] (18) at (0.5, 3.25) {};
		\node [style=none] (19) at (-4.5, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (-4.5, 2) {};
		\node [style=none] (22) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, bend left=270, looseness=2.00] (8.center) to (9.center);
		\draw [thick, looseness=0.00] (11.center) to (12.center);
		\draw [thick, looseness=0.00] (2.center) to (5.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, looseness=0.00] (3.center) to (6.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [style=thick] (14.center) to (13.center);
		\draw [style=thick] (13.center) to (15.center);
		\draw [style=thick] (14.center) to (15.center);
		\draw [style=thick] (18.center) to (16.center);
		\draw [style=thick] (16.center) to (17.center);
		\draw [style=thick] (18.center) to (17.center);
		\draw [style=thick] (21.center) to (19.center);
		\draw [style=thick] (22.center) to (20.center);
		\draw [style=thick, bend left=270, looseness=2.00] (19.center) to (7.center);
		\draw [style=thick, bend left=270, looseness=2.00] (10.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=2.50] (7.center) to (8.center);
		\draw [style=thick, bend left=90, looseness=2.25] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3.25) {};
		\node [style=none] (1) at (-3, 3.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white]  (2) at (-3.5, 2.5) {};
		\node [style=none] (3) at (-2.5, 2.5) {};
		\node [style=none] (4) at (-2.5, 3.25) {};
		\node[draw, thick, style=none, minimum size=0.2 cm, circle, fill=white]  (5) at (-3, 1.75) {};
		\node [style=none] (6) at (-2.5, 1.25) {$\ddots$};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-1.25, 3.25) {};
		\node [style=none] (9) at (0, 0.5) {$=$};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (3.75, 1.75) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white]  (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (2, 1.75) {};
		\node [style=none] (14) at (3, 1.75) {$\cdots$};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (3.75, -0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (3, -0.75) {$\cdots$};
		\node [style=none] (19) at (-4, -2.25) {};
		\node [style=none] (20) at (-3, -2.25) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white]  (21) at (-3.5, -1.5) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [draw, thick, style=none, minimum size=0.2 cm, circle, fill=white] (23) at (-3, -0.75) {};
		\node [style=none] (24) at (-2.5, -0.25) {$\ddots$};
		\node [style=none] (25) at (-1.25, -2.25) {};
		\node [style=none] (26) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, bend left=270, looseness=2.25] (0.center) to (1.center);
		\draw [style=thick, bend left=270, looseness=2.25] (2.center) to (3.center);
		\draw [style=thick] (4.center) to (3.center);
		\draw [style=thick, bend left=270, looseness=1.75] (10.center) to (11.center);
		\draw [style=thick] (13.center) to (12.center);
		\draw [style=thick, bend left=90, looseness=1.50] (15.center) to (16.center);
		\draw [style=thick] (17.center) to (12.center);
		\draw [style=thick, bend left=90, looseness=2.50] (19.center) to (20.center);
		\draw [style=thick, bend left=90, looseness=2.50] (21.center) to (22.center);
		\draw [style=thick, in=90, out=-60] (26.center) to (25.center);
		\draw [style=thick, in=45, out=-90] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> verb-diagonal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (3.75, -1) {};
		\node [style=none] (16) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (12.center) to (16.center);
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, looseness=0.00] (9.center) to (14.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, bend left=270, looseness=2.00] (10.center) to (11.center);
		\draw [thick, looseness=0.00] (13.center) to (15.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> verb-iota1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [style=thick] (13.center) to (14.center);
		\draw [style=thick] (9.center) to (15.center);
		\draw [style=thick] (11.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> verb-iota2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 3.25) {};
		\node [style=none] (1) at (2.25, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (5) at (2.75, 1.25) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (4.75, 1.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (8) at (4.75, 1.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (4.25, 0.25) {};
		\node [style=none] (12) at (5.25, 0.25) {};
		\node [style=none] (13) at (3.25, 0.25) {};
		\node [draw, circle, minimum size=0.2 cm, fill=white, style=none] (14) at (4.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, looseness=0.00] (1.center) to (0.center);
		\draw [thick, in=90, out=210, looseness=1.25] (6.center) to (9.center);
		\draw [thick, looseness=0.00] (2.center) to (6.center);
		\draw [thick, bend right, looseness=1.25] (7.center) to (11.center);
		\draw [thick, looseness=0.00] (1.center) to (4.center);
		\draw [thick, bend left, looseness=1.25] (6.center) to (10.center);
		\draw [thick, looseness=0.00] (3.center) to (7.center);
		\draw [thick, bend left, looseness=1.25] (7.center) to (12.center);
		\draw [thick, looseness=0.00] (0.center) to (4.center);
		\draw [style=thick] (11.center) to (14.center);
		\draw [style=thick] (9.center) to (15.center);
		\draw [style=thick] (13.center) to (16.center);
		\draw [style=thick] (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
